HST/GHRS observations of AM Herculis

We present phase-resolved spectroscopy of AM Herculis obtained with the HST/GHRS when the system was in a high state. The ultraviolet light curve shows a quasi-sinusoidal modulation, which can be explained by a hot spot on the rotating white dwarf. The broad Lalpha absorption expected for photospheric radiation of a moderately hot white dwarf is largely filled in with emission. The UV/FUV spectrum of AM Her in high state can be quantitatively understood by a two-component model consisting of the unheated white dwarf plus a blackbody-like radiating hot spot. A kinematic study of the strong UV emission lines using Doppler tomography is presented. The characteristics of the low ionization species lines and the SiIV doublet can be explained within the classical picture, as broad emission from the accretion stream and narrow emission from the heated hemisphere of the secondary. However, we find that the narrow emission of the NV doublet originates from material of low velocity dispersion located somewhere between L_1 and the centre of mass. The high signal-to-noise spectra contain a multitude of interstellar absorption lines but no metal absorption lines from the white dwarf photosphere.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 300 40 translate
00 rotate /Times-Roman findfont 20 scalefont setfont
0 0 moveto 0.8 setgray (#1) show grestore}def end
